StegoGAN: Leveraging Steganography for Non-Bijective Image-to-Image Translation

Most image-to-image translation models postulate that a unique correspondence exists between the semantic classes of the source and target domains. However, this assumption does not always hold in real-world scenarios due to divergent distributions, different class sets, and asymmetrical information representation. As conventional GANs attempt to generate images that match the distribution of the target domain, they may hallucinate spurious instances of classes absent from the source domain, thereby diminishing the usefulness and reliability of translated images. CycleGAN-based methods are also known to hide the mismatched information in the generated images to bypass cycle consistency objectives, a process known as steganography. In response to the challenge of non-bijective image translation, we introduce StegoGAN, a novel model that leverages steganography to prevent spurious features in generated images. Our approach enhances the semantic consistency of the translated images without requiring additional postprocessing or supervision. Our experimental evaluations demonstrate that StegoGAN outperforms existing GAN-based models across various non-bijective image-to-image translation tasks, both qualitatively and quantitatively. Our code and pretrained models are accessible at https://github.com/sian-wusidi/StegoGAN.

==> figures/teaser_bk4.tex <==
 \definecolor{mygreen}{rgb}{0.38, 0.66, 0.09}
    \definecolor{myorange}{rgb}{0.94, 0.64, 0.10}
    \definecolor{myblue}{rgb}{0.49, 0.65, 0.88}
    \definecolor{myfushia}{rgb}{1, 0.0, 1}
        \definecolor{myindigo}{rgb}{.22, 0.0, .8}

    \centering
    \hspace{-6.8mm}
    \begin{tabular}{l@{}l}
    
    \begin{subfigure}{.65\linewidth}
        \begin{tikzpicture}
        \node (imga) at (0,0) {
        \includegraphics[width=\linewidth]{figures/stego_teaser-1.pdf}};
        \node [below left = -1mm and 3mm of imga.south,text width=.4\linewidth,align=center]{\small{Image from $\cX$ }};
        \node [below right = -1mm and 3mm of imga.south,text width=.4\linewidth,align=center]{\small{Image from $\cY$}}
        ;
        \end{tikzpicture}
        \caption{Semantically misaligned domains.}
        \label{fig:teaser:a}
    \end{subfigure}
    &
    \multirow[b]{2}{*}{
    \begin{minipage}[t][5cm][t]{.35\linewidth}
    \vspace{-3.8cm}
\begin{tikzpicture}[remember picture]
        
         \node at (-0.6,1.2) {\includegraphics[width=10mm]{figures/Horse.png}};
         \node at (0.6,1.2) {\includegraphics[width=10mm]{figures/Zebra_flip.png}};
         
        \node [text width=1.5cm,align=center] at (0,0.5) {\small{matchable}};
        \node [text width=1.5cm,align=center] at (0,0.2) {\small{features}};

        \node at (0,-0.8) {\includegraphics[width=8mm]{figures/elephant2.png}};
        
        \node [text width=1.5cm,align=center] at (0,-1.3) {\small{unmatchable}};
        \node [text width=1.5cm,align=center] at (0,-1.6) {\small{feature}};
        
        \draw [myindigo, thick] (0,-2.5) ellipse (5mm and 2mm);
        \node [text width=3cm,align=center] at (0,-3) {\small{hallucination}};

        \node[inner sep=0] at (0,-4.5) (steg){\includegraphics[width=12mm]{figures/stego_teaser-4.pdf}};
        \end{tikzpicture}

        \end{minipage}
}
    \\
    \begin{subfigure}{.65\linewidth}
        \begin{tikzpicture}
        \node (imga) at (0,0) {
        \includegraphics[width=\linewidth]{figures/stego_teaser-2.pdf}};
        \node [below left = -1mm and 3mm of imga.south,text width=.4\linewidth,align=center]{\small{Image from $\cX$... }};
        \node [below right = -1mm and 3mm of imga.south,text width=.4\linewidth,align=center]{\small{translated to $\cY$}}
        ;        
    \end{tikzpicture}
    \caption{GAN models hallucinate spurious features.}
            \label{fig:teaser:b}
    \end{subfigure}
    &
         \\
    \multicolumn{2}{c}{     
    \begin{subfigure}{\linewidth}
    \begin{tikzpicture}[remember picture]
     \node[inner sep=0] (imgb) at (0,0) {
         \includegraphics[width=\linewidth]{figures/stego_teaser-3.pdf}};
     \node [below left = -1mm and 16mm of imgb.south,text width=.3\linewidth,align=center]{\small{Image from $\cY$...}};
    \node [below left = -1mm and -15mm of imgb.south,text width=.3\linewidth,align=center]{\small{translated to $\cX$...}};   
    \node [below right = -1mm and 16mm of imgb.south,text width=.3\linewidth,align=center]{\small{and back to $\cY$}};
    \end{tikzpicture}
   
    \caption{CycleGAN models hide unmatchable features by steganography.}
    \label{fig:teaser:c}
    \end{subfigure}
    }
    \end{tabular}

    \begin{tikzpicture}[overlay, remember picture]
       \draw[red, very thick, ->] ([shift={(6.6mm, -2.9mm)}]imgb.north)--([shift={(0mm, 0mm)}]steg.south west);
    \end{tikzpicture}


==> tex_table/results_on_google_map.tex <==
\definecolor{STEGOCOLOR}{RGB}{30, 150, 252}
\definecolor{SRUNITCOLOR}{RGB}{249, 65, 68}
\definecolor{GCGANCOLOR}{RGB}{184, 146, 255}
\definecolor{DRITCOLOR}{RGB}{255, 194, 226}
\definecolor{CYCLEGANCOLOR}{RGB}{244, 140, 6}
\definecolor{CUTCOLOR}{RGB}{144, 190, 109}

\begin{figure*}[!h]
\centering
\hspace{-5mm}
 \resizebox{.95\textwidth}{!}{
    \begin{tabular}{c@{}c@{}c@{}c}
    \begin{tikzpicture}
        \begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1, legend style={draw=none, legend cell align=left},
    width=.30\linewidth,
    height=.2\textheight]
        \addlegendimage{STEGOCOLOR, mark=*, very thick}
        \addlegendentry{\bf StegoGAN (ours)}
        \addlegendimage{CYCLEGANCOLOR, mark=x, very thick}
        \addlegendentry{CycleGAN \protect\cite{CycleGAN2017}}
        \addlegendimage{DRITCOLOR, mark=triangle, very thick}
        \addlegendentry{DRIT \protect\cite{Lee2018DRIT}}
        \addlegendimage{GCGANCOLOR, mark=o, very thick}
        \addlegendentry{GcGAN \protect\cite{FuCVPR19-GcGAN}}
        \addlegendimage{CUTCOLOR, mark=+, very thick}
        \addlegendentry{CUT \protect\cite{park2020cut}}        
        \addlegendimage{SRUNITCOLOR, mark=square, very thick}
        \addlegendentry{SRUNIT \protect\cite{jia2021srunit}}
    \end{axis}
    \vspace{1cm}
\end{tikzpicture}
    &
\begin{tikzpicture}
\begin{axis}[
    ylabel style={at={(axis description cs:+0.2,0.5)},anchor=north},
    ylabel={$\leftarrow$ RMSE },
    xmin=0, xmax=70,
    ymin=20, ymax=35,
    xtick={0, 25, 45, 65},
    ytick={20, 35},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=.30\linewidth,
    height=.2\textheight
]

\addplot[color=STEGOCOLOR, mark=*, very thick] coordinates {
    (0, 22.2)
    (25, 23.0)
    (45, 23.6)
    (65, 22.7)
};

\addplot[color=SRUNITCOLOR, mark=square, very thick] coordinates {
    (0, 23.6)
    (25, 24.9)
    (45, 25.3)
    (65, 28.9)
};

\addplot[color=GCGANCOLOR, mark=o, very thick] coordinates {
    (0, 28.9)
    (25, 30.9)
    (45, 29.7)
    (65, 30.1)
};

\addplot[color=DRITCOLOR, mark=triangle, very thick] coordinates {
    (0, 28.5)
    (25, 27.7)
    (45, 27.6)
    (65, 27.9)
};


\addplot[color=CYCLEGANCOLOR, mark=x, very thick] coordinates {
    (0, 21.6)
    (25, 23.7)
    (45, 23.9)
    (65, 25.5)
};

\addplot[color=CUTCOLOR, mark=+, very thick] coordinates {
    (0, 24.6)
    (25, 24.7)
    (45, 25.4)
    (65, 26.2)
};

\end{axis}
\end{tikzpicture}
         & 
        \begin{tikzpicture}
\begin{axis}[
    ylabel style={at={(axis description cs:+0.2,0.5)},anchor=north},
    ylabel={Acc($\sigma_1$) $\rightarrow$},
    xmin=0, xmax=70,
    ymin=20, ymax=45,
    xtick={0, 25, 45, 65},
    ytick={20, 45},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=.30\linewidth,
    height=.2\textheight
]



\addplot[color=SRUNITCOLOR, mark=square, very thick] coordinates {
    (0, 38.0)
    (25, 37.7)
    (45, 35.4)
    (65, 35.7)
};

\addplot[color=GCGANCOLOR, mark=o, very thick] coordinates {
    (0, 26.2)
    (25, 20.6)
    (45, 24.6)
    (65, 23.4)
};

\addplot[color=DRITCOLOR, mark=triangle, very thick] coordinates {
    (0, 22.5)
    (25, 24.4)
    (45, 27.6)
    (65, 27.1)
};


\addplot[color=CYCLEGANCOLOR, mark=x, very thick] coordinates {
    (0, 43.6)
    (25, 41.0)
    (45, 42.6)
    (65, 41.0)
};

\addplot[color=CUTCOLOR, mark=+, very thick] coordinates {
    (0, 39.0)
    (25, 39.4)
    (45, 37.0)
    (65, 37.5)
};

\addplot[color=STEGOCOLOR, mark=*, very thick] coordinates {
    (0, 42.2)
    (25, 42.3)
    (45, 41.7)
    (65, 41.7)
};

\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    ylabel style={at={(axis description cs:+0.2,0.5)},anchor=north},
    ylabel={Acc($\sigma_2$) $\rightarrow$},
    xmin=0, xmax=70,
    ymin=40, ymax=70,
    xtick={0, 25, 45, 65},
    ytick={40, 70},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=.30\linewidth,
    height=.2\textheight
]

\addplot[color=SRUNITCOLOR, mark=square, very thick] coordinates {
    (0, 63.4)
    (25, 62.4)
    (45, 61.4)
    (65, 59.8)
};

\addplot[color=GCGANCOLOR, mark=o, very thick] coordinates {
    (0, 45.4)
    (25, 40.6)
    (45, 44.4)
    (65, 44.0)
};

\addplot[color=DRITCOLOR, mark=triangle, very thick] coordinates {
    (0, 43.8)
    (25, 45.0)
    (45, 47.3)
    (65, 47.2)
};


\addplot[color=CYCLEGANCOLOR, mark=x, very thick] coordinates {
    (0, 68.1)
    (25, 64.8)
    (45, 66.2)
    (65, 65.3)
};

\addplot[color=CUTCOLOR, mark=+, very thick] coordinates {
    (0, 61.6)
    (25, 61.6)
    (45, 59.9)
    (65, 61.0)
};

\addplot[color=STEGOCOLOR, mark=*, very thick] coordinates {
    (0, 67.5)
    (25, 66.3)
    (45, 65.3)
    (65, 67.1)
};

\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[
    ylabel style={at={(axis description cs:+0.2,0.5)},anchor=north},
    ylabel={$\leftarrow$ pFPR (\textpertenthousand) },
    xmin=0, xmax=70,
    ymin=0, ymax=20,
    xtick={0, 25, 45, 65},
    ytick={0, 20},
    yticklabels={0,20},
    extra tick style={tick style={draw=none}},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=.30\linewidth,
    height=.2\textheight
]



\addplot[color=SRUNITCOLOR, mark=square, very thick] coordinates {
    (0, 0)
    (25, 2.1)
    (45, 2.8)
    (65, 38.1)
};

\addplot[color=GCGANCOLOR, mark=o, very thick] coordinates {
    (0, 0)
    (25, 1.2)
    (45, 3.9)
    (65, 7.9)
};

\addplot[color=DRITCOLOR, mark=triangle, very thick] coordinates {
    (0, 0)
    (25, 0)
    (45, 0.3)
    (65, 1.6)
};


\addplot[color=CYCLEGANCOLOR, mark=x, very thick] coordinates {
    (0, 0)
    (25, 0.4)
    (45, 14.1)
    (65, 24.9)
};

\addplot[color=CUTCOLOR, mark=+, very thick] coordinates {
    (0, 0)
    (25, 0.9)
    (45, 3.9)
    (65, 29.8)
};

\addplot[color=STEGOCOLOR, mark=*, very thick] coordinates {
    (0, 0)
    (25, 0)
    (45, 0)
    (65, 0)
};

\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    ylabel style={at={(axis description cs:+0.2,0.5)},anchor=north},
    ylabel={$\leftarrow$ iFPR (\%) },
    xmin=0, xmax=70,
    ymin=0, ymax=20,
    xtick={0, 25, 45, 65},
    ytick={0, 20},
    yticklabels={0,20},
    extra tick style={tick style={draw=none}},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=.30\linewidth,
    height=.2\textheight
]



\addplot[color=SRUNITCOLOR, mark=square, very thick] coordinates {
    (0, 0.1)
    (25, 3.6)
    (45, 7.9)
    (65, 31.5)
};

\addplot[color=GCGANCOLOR, mark=o, very thick] coordinates {
    (0, 0)
    (25, 18.7)
    (45, 5.9)
    (65, 20.5)
};

\addplot[color=DRITCOLOR, mark=triangle, very thick] coordinates {
    (0, 0)
    (25, 0)
    (45, 0.8)
    (65, 1.9)
};


\addplot[color=CYCLEGANCOLOR, mark=x, very thick] coordinates {
    (0, 0)
    (25, 0.9)
    (45, 13.1)
    (65, 17.1)
};

\addplot[color=CUTCOLOR, mark=+, very thick] coordinates {
    (0, 0)
    (25, 1.4)
    (45, 7.2)
    (65, 20.2)
};

\addplot[color=STEGOCOLOR, mark=*, very thick] coordinates {
    (0, 0)
    (25, 0)
    (45, 0)
    (65, 0)
};

\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    ylabel style={at={(axis description cs:+0.2,0.5)},anchor=north},
    ylabel={$\leftarrow$ FID },
    xmin=0, xmax=70,
    ymin=70, ymax=100,
    xtick={0, 25, 45, 65},
    ytick={70, 100},
    yticklabels={70,100},
    extra tick style={tick style={draw=none}},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=.30\linewidth,
    height=.2\textheight
]


\addplot[color=SRUNITCOLOR, mark=square, very thick] coordinates {
    (0, 70.6)
    (25, 78.5)
    (45, 81.8)
    (65, 97.7)
};

\addplot[color=GCGANCOLOR, mark=o, very thick] coordinates {
    (0, 85.3)
    (25, 171.0)
    (45, 98.7)
    (65, 123.1)
};

\addplot[color=DRITCOLOR, mark=triangle, very thick] coordinates {
    (0, 204.6)
    (25, 152.8)
    (45, 142.5)
    (65, 143.8)
};


\addplot[color=CYCLEGANCOLOR, mark=x, very thick] coordinates {
    (0, 70.8)
    (25, 71.4)
    (45, 88.1)
    (65, 92.1)
};

\addplot[color=CUTCOLOR, mark=+, very thick] coordinates {
    (0, 66)
    (25, 71.1)
    (45, 78.9)
    (65, 99.7)
};

\addplot[color=STEGOCOLOR, mark=*, very thick] coordinates {
    (0, 70.6)
    (25, 70.1)
    (45, 78.7)
    (65, 77.3)
};

\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    ylabel style={at={(axis description cs:+0.2,0.5)},anchor=north},
    ylabel={$\leftarrow$ KID },
    xmin=0, xmax=70,
    ymin=4, ymax=10,
    xtick={0, 25, 45, 65},
    ytick={4, 10},
    yticklabels={4,10},
    extra tick style={tick style={draw=none}},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=.30\linewidth,
    height=.2\textheight
]


\addplot[color=SRUNITCOLOR, mark=square, very thick] coordinates {
    (0, 5.8)
    (25, 6.3)
    (45, 6.9)
    (65, 7.9)
};

\addplot[color=GCGANCOLOR, mark=o, very thick] coordinates {
    (0, 6.0)
    (25, 20.3)
    (45, 9.1)
    (65, 11.9)
};

\addplot[color=DRITCOLOR, mark=triangle, very thick] coordinates {
    (0, 21.7)
    (25, 14.0)
    (45, 13.1)
    (65, 13.3)
};


\addplot[color=CYCLEGANCOLOR, mark=x, very thick] coordinates {
    (0, 6.0)
    (25, 6.1)
    (45, 8.6)
    (65, 8.9)
};

\addplot[color=CUTCOLOR, mark=+, very thick] coordinates {
    (0, 4.9)
    (25, 5.4)
    (45, 6.1)
    (65, 8.7)
};

\addplot[color=STEGOCOLOR, mark=*, very thick] coordinates {
    (0, 5.6)
    (25, 5.8)
    (45, 7.1)
    (65, 6.8)
};

\end{axis}
\end{tikzpicture}
\\
\multicolumn{4}{c}{Percentage of images with highways in the target domain.}
    \end{tabular}
    }
    \caption{{\bf Results on GoogleMaps.} We report the performance of several top-performing image translation models for different ratios of unmatchable features in the target domain of the training set. StegoGAN handles higher ratios better than competing methods.}
\label{fig:tex_table/google_results_graph}
\end{figure*}

